Movienet: A Movie Multilayer Network Model using Visual and Textual Semantic Cues

Discovering content and stories in movies is one of the most important concepts in multimedia content research studies. Network models have proven to be an efficient choice for this purpose. When an audience watches a movie, they usually compare the characters and the relationships between them. For this reason, most of the models developed so far are based on social networks analysis. They focus essentially on the characters at play. By analyzing characters' interactions, we can obtain a broad picture of the narration's content. Other works have proposed to exploit semantic elements such as scenes, dialogues, etc. However, they are always captured from a single facet. Motivated by these limitations, we introduce in this work a multilayer network model to capture the narration of a movie based on its script, its subtitles, and the movie content. After introducing the model and the extraction process from the raw data, we perform a comparative analysis of the whole 6-movie cycle of the Star Wars saga. Results demonstrate the effectiveness of the proposed framework for video content representation and analysis.

==> (inline-0) <==
\begin{tabular}{c cccccccc}
\toprule
\multirow{2}{*}{} & \multicolumn{8}{c}{\textbf{CHARACTERS} $G_{CC}$}                                                                                                                                                     \\  
                         & \multicolumn{2}{c}{INFLUENCE SCORE} & \multicolumn{2}{c}{BETWEENNESS CENTRALITY} & \multicolumn{2}{c}{DEGREE} & \multicolumn{2}{c}{EIGEN CENTRALITY}\\ \midrule
\multirow{10}{*}{SW1}    & Q.GON     & 1,00  & Q.GON          & 365,29 & Q.GON     & 188   & Q.GON     & 1,00  \\ 
                         & ANAKIN    & 2,33  & J.JAR          & 262,28 & ANAKIN    & 151   & ANAKIN    & 0,77  \\  
                         & J.JAR     & 2,67  & ANAKIN         & 256,84 & J.JAR     & 131   & J.JAR     & 0,74  \\ 
                         & O.WAN     & 4,67  & AMIDALA        & 243,94 & PADME     & 110   & O.WAN     & 0,70  \\ 
                         & PADME     & 5,00  & O.WAN          & 145,97 & O.WAN     & 109   & PADME     & 0,63  \\ 
                         & AMIDALA   & 5,67  & PADME          & 124,22 & AMIDALA   & 82    & PANAKA    & 0,46  \\ 
                         & PANAKA    & 7,33  & NUTE           & 109,11 & PANAKA    & 78    & AMIDALA   & 0,36  \\ 
                         & NUTE      & 8,00  & PALPATINE      & 105,27 & NUTE      & 61    & SHMI      & 0,31  \\ 
                         & PALPATINE & 9,33  & PANAKA         & 54,91  & PALPATINE & 48    & NUTE      & 0,28  \\ 
                         & R.OLIE    & 10,67 & DOFINE         & 10,99  & SHMI      & 42    & R.OLIE    & 0,24  \\ \midrule
\multirow{10}{*}{SW2}    & PADME     & 1,00  & PADME          & 380,80 & PADME     & 154   & PADME     & 1,00  \\ 
                         & ANAKIN    & 2,00  & ANAKIN         & 259,02 & ANAKIN    & 139   & ANAKIN    & 0,95  \\ 
                         & O.WAN     & 3,00  & O.WAN          & 173,52 & O.WAN     & 105   & O.WAN     & 0,75  \\ 
                         & M.WINDU   & 4,33  & YODA           & 42,04  & M.WINDU   & 75    & M.WINDU   & 0,60  \\ 
                         & YODA      & 4,67  & M.WINDU        & 32,98  & YODA      & 75    & YODA      & 0,57  \\  
                         & PALPATINE& 6,33  & C-3PO          & 10,92  & PALPATINE & 54    & PALPATINE & 0,42  \\
                         & C-3PO     & 6,67  & PALPATINE      & 10,58  & C-3PO     & 38    & C-3PO     & 0,33  \\ 
                         & J.JAR     & 8,33  & C.TYPHO        & 10,57  & J.JAR     & 36    & J.JAR     & 0,30  \\ 
                         & C.DOOKU   & 9,67  & J.JAR          & 5,11   & M.AMEDDA  & 29    & C.DOOKU   & 0,26  \\ 
                         & M.AMEDDA  & 11,00 & C.DOOKU        & 2,91   & C.DOOKU   & 29    & M.AMEDDA  & 0,22  \\ \midrule
\multirow{10}{*}{SW3}    & O.WAN     & 1,00  & O.WAN          & 138,18 & O.WAN     & 108   & O.WAN     & 1,00  \\ 
                         & PALPATINE & 2,67  & PADME          & 129,22 & PALPATINE & 99    & ANAKIN    & 0,94  \\
                         & ANAKIN    & 3,00  & PALPATINE      & 102,65 & ANAKIN    & 98    & PALPATINE & 0,92  \\ 
                         & PADME     & 3,33  & ANAKIN         & 91,95  & PADME     & 96    & PADME     & 0,83  \\ 
                         & YODA      & 5,00  & YODA           & 77,58  & YODA      & 88    & YODA      & 0,82  \\  
                         & B.ORGANA  & 6,33  & GRIEVOUS       & 60,93  & B.ORGANA  & 64    & B.ORGANA  & 0,50  \\  
                         & D.VADER   & 8,00  & B.ORGANA       & 57,94  & N.GUNRAY  & 54    & D.VADER   & 0,48  \\  
                         & N.GUNRAY  & 8,33  & N.GUNRAY       & 39,60  & D.VADER   & 54    & M.WINDU   & 0,46  \\  
                         & GRIEVOUS  & 10,00 & D.VADER        & 16,51  & M.AMEDDA  & 46    & C.C.CODY  & 0,44  \\  
                         & M.AMEDDA  & 10,67 & M.MOTHMA       & 15,24  & GUARD     & 46    & N.GUNRAY  & 0,43  \\ \midrule
\multirow{10}{*}{SW4}    & LUKE      & 1,00  & LUKE           & 385,33 & LUKE      & 154   & LUKE      & 1,00  \\  
                         & C-3PO     & 2,00  & C-3PO          & 271,48 & C-3PO     & 121   & C-3PO     & 0,83  \\  
                         & H.SOLO    & 3,00  & H.SOLO         & 179,11 & H.SOLO    & 92    & H.SOLO    & 0,70  \\  
                         & LEIA      & 4,00  & LEIA           & 132,40 & LEIA      & 77    & LEIA      & 0,60  \\  
                         & VADER     & 5,33  & VADER          & 127,91 & VADER     & 64    & BEN       & 0,50  \\  
                         & BIGGS     & 6,67  & BIGGS          & 79,29  & BIGGS     & 54    & VADER     & 0,32  \\  
                         & I.OFFICER & 8,67  & CHIEF          & 58,00  & BEN       & 51    & TROOPER   & 0,28  \\  
                         & BEN       & 8,67  & TARKIN         & 51,90  & I.OFFICER & 49    & BIGGS     & 0,26  \\  
                         & TARKIN    & 9,33  & I.OFFICER      & 42,03  & TARKIN    & 47    & I.OFFICER & 0,24  \\  
                         & R.LEADER  & 11,33 & R.LEADER       & 23,65  & B.VOICE   & 39    & B.VOICE   & 0,22  \\ \midrule
\multirow{10}{*}{SW5}    & H.SOLO    & 1,00  & H.SOLO         & 158,34 & H.SOLO    & 108   & H.SOLO    & 1,00  \\  
                         & LUKE      & 2,33  & LUKE           & 100,45 & LUKE      & 95    & LEIA      & 0,91  \\  
                         & LEIA      & 3,00  & C-3PO          & 83,76  & LEIA      & 95    & LUKE      & 0,89  \\  
                         & C-3PO     & 3,67  & LEIA           & 82,81  & C-3PO     & 79    & C-3PO     & 0,80  \\  
                         & PIETT     & 5,00  & PIETT          & 44,48  & PIETT     & 62    & PIETT     & 0,55  \\  
                         & VADER     & 6,00  & VADER          & 44,48  & VADER     & 62    & VADER     & 0,55  \\  
                         & RIEEKAN   & 7,33  & DERLIN         & 11,92  & RIEEKAN   & 41    & RIEEKAN   & 0,38  \\  
                         & ANNOUNCER & 8,33  & RIEEKAN        & 4,84   & ANNOUNCER & 37    & ANNOUNCER & 0,33  \\  
                         & WEDGE     & 9,33  & ANNOUNCER      & 4,56   & WEDGE     & 37    & WEDGE     & 0,33  \\  
                         & VEERS     & 10,33 & WEDGE          & 4,56   & VEERS     & 33    & VEERS     & 0,26  \\ \midrule
\multirow{10}{*}{SW6}    & H.SOLO    & 1,33  & LANDO          & 199,35 & H.SOLO    & 84    & H.SOLO    & 1,00  \\  
                         & C-3PO     & 2,67  & H.SOLO         & 174,41 & C-3PO     & 68    & C-3PO     & 0,86  \\  
                         & LUKE      & 3,33  & LUKE           & 115,15 & LUKE      & 64    & LEIA      & 0,79  \\  
                         & LANDO     & 3,67  & C-3PO          & 106,90 & LEIA      & 61    & LUKE      & 0,77  \\  
                         & LEIA      & 4,00  & LEIA           & 105,88 & LANDO     & 44    & LANDO     & 0,35  \\  
                         & VADER     & 6,00  & VADER          & 62,55  & VADER     & 28    & VADER     & 0,25  \\  
                         & ACKBAR    & 8,00  & D.S.CONTROLLER & 39,97  & ACKBAR    & 24    & ACKBAR    & 0,24  \\  
                         & WEDGE     & 8,67  & COMMANDER      & 30,52  & WEDGE     & 21    & JABBA     & 0,14  \\  
                         & COMMANDER & 9,00  & WEDGE          & 28,81  & COMMANDER & 14    & WEDGE     & 0,11  \\  
                         & JABBA     & 10,33 & ACKBAR         & 26,95  & JABBA     & 12    & COMMANDER & 0,11  \\ \bottomrule
\end{tabular}
\begin{tabular}{c cccccccc}
\toprule
\multirow{2}{*}{} & \multicolumn{8}{c}{\textbf{KEYWORDS} $G_{KK}$}                                                                                                                                                     \\  
                         & \multicolumn{2}{c}{INFLUENCE SCORE} & \multicolumn{2}{c}{BETWEENNESS CENTRALITY} & \multicolumn{2}{c}{DEGREE} & \multicolumn{2}{c}{EIGEN CENTRALITY}\\ \midrule
\multirow{10}{*}{SW1}    & federation & 2,00  & jedi       & 1031,44 & federation & 40    & queen      & 1,00  \\  
                         & jedi       & 3,00  & federation & 780,77  & queen      & 40    & senate     & 0,89  \\  
                         & queen      & 3,67  & master     & 663,90  & jedi       & 39    & federation & 0,86  \\  
                         & senate     & 5,33  & naboo      & 608,94  & people     & 35    & people     & 0,81  \\  
                         & time       & 6,33  & time       & 591,96  & senate     & 34    & jedi       & 0,74  \\  
                         & people     & 6,33  & anakin     & 543,92  & chancellor & 32    & chancellor & 0,73  \\  
                         & naboo      & 6,67  & stay       & 520,44  & time       & 32    & time       & 0,67  \\  
                         & master     & 8,67  & queen      & 504,97  & naboo      & 31    & naboo      & 0,64  \\  
                         & back      & 9,33  & senate     & 491,24  & back      & 29    & back      & 0,59  \\  
                         & chancellor & 9,33  & back      & 454,75  & master     & 24    & amidala    & 0,49  \\ \midrule
\multirow{10}{*}{SW2}    & jedi       & 1,00  & jedi       & 868,82  & jedi       & 54    & jedi       & 1,00  \\  
                         & senator    & 2,00  & senator    & 716,00  & senator    & 52    & senator    & 0,89  \\  
                         & master     & 3,00  & master     & 714,63  & master     & 47    & master     & 0,82  \\  
                         & great      & 4,33  & republic   & 427,07  & great      & 32    & great      & 0,53  \\  
                         & republic   & 4,67  & great      & 411,79  & republic   & 31    & republic   & 0,49  \\  
                         & continuing & 7,00  & continuing & 405,95  & continuing & 28    & chancellor & 0,47  \\  
                         & annie      & 7,67  & good       & 334,49  & annie      & 28    & time       & 0,46  \\  
                         & time       & 8,00  & annie      & 258,02  & time       & 27    & annie      & 0,44  \\  
                         & chancellor & 8,33  & time       & 234,44  & chancellor & 24    & continuing & 0,40  \\  
                         & naboo      & 11,67 & chancellor & 200,16  & army       & 22    & young      & 0,40  \\ \midrule
\multirow{10}{*}{SW3}    & jedi       & 1,33  & anakin     & 2014,27 & jedi       & 98    & jedi       & 1,00  \\  
                         & anakin     & 1,67  & jedi       & 1570,81 & anakin     & 94    & anakin     & 0,84  \\  
                         & chancellor & 4,33  & force      & 586,47  & master     & 52    & council    & 0,66  \\  
                         & master     & 4,33  & chancellor & 575,17  & chancellor & 52    & master     & 0,64  \\  
                         & force      & 5,33  & time       & 468,35  & council    & 46    & chancellor & 0,58  \\  
                         & council    & 8,00  & master     & 462,88  & force      & 40    & windu      & 0,49  \\  
                         & time       & 8,33  & ship       & 325,23  & windu      & 40    & force      & 0,42  \\  
                         & windu      & 8,33  & artoo      & 289,32  & republic   & 35    & great      & 0,37  \\  
                         & republic   & 9,33  & back      & 281,10  & time       & 33    & senate     & 0,37  \\  
                         & yoda       & 12,33 & republic   & 249,93  & kenobi     & 32    & republic   & 0,35  \\ \midrule
\multirow{10}{*}{SW4}    & ship       & 1,00  & ship       & 1184,22 & ship       & 19    & ship       & 1,00  \\  
                         & han        & 2,33  & han        & 680,24  & han        & 15    & main       & 0,68  \\  
                         & imperial   & 4,00  & imperial   & 490,18  & hear       & 12    & han        & 0,67  \\  
                         & hear       & 4,00  & luke       & 451,74  & imperial   & 12    & hear       & 0,60  \\  
                         & main       & 5,00  & hear       & 399,62  & main       & 11    & imperial   & 0,52  \\  
                         & luke       & 5,33  & chewie     & 322,44  & luke       & 11    & luke       & 0,50  \\  
                         & artoo      & 9,67  & artoo      & 304,59  & artoo      & 8     & planet     & 0,40  \\  
                         & good       & 10,67 & main       & 265,22  & alderaan   & 8     & computer   & 0,34  \\  
                         & chewie     & 11,00 & uncle      & 237,43  & good       & 8     & shut       & 0,33  \\  
                         & shut       & 11,67 & good       & 234,80  & season     & 7     & entire     & 0,32  \\ \midrule
\multirow{10}{*}{SW5}    & father     & 1,00  & father     & 561,06  & father     & 27    & father     & 1,00  \\  
                         & master     & 4,33  & ship       & 448,13  & ship       & 17    & luke       & 0,92  \\  
                         & ship       & 4,67  & chewie     & 230,04  & luke       & 15    & master     & 0,83  \\  
                         & luke       & 5,67  & energy     & 216,38  & energy     & 14    & artoo      & 0,78  \\  
                         & artoo      & 6,00  & master     & 213,43  & master     & 13    & princess   & 0,70  \\  
                         & energy     & 7,67  & time       & 213,00  & field      & 13    & leia       & 0,63  \\  
                         & han        & 8,67  & artoo      & 129,52  & artoo      & 11    & good       & 0,57  \\  
                         & chewie     & 10,00 & fire       & 109,94  & han        & 10    & han        & 0,56  \\  
                         & field      & 10,33 & moving     & 108,00  & princess   & 10    & field      & 0,50  \\  
                         & princess   & 12,00 & han        & 91,63   & leia       & 9     & ship       & 0,50  \\ \midrule
\multirow{10}{*}{SW6}    & han        & 1,00  & han        & 370,59  & han        & 19    & han        & 1,00  \\  
                         & luke       & 2,00  & luke       & 303,85  & luke       & 17    & luke       & 0,91  \\  
                         & artoo      & 4,00  & father     & 284,27  & artoo      & 17    & threepio   & 0,82  \\  
                         & jabba      & 5,33  & jabba      & 223,13  & master     & 13    & artoo      & 0,81  \\  
                         & father     & 5,67  & artoo      & 200,19  & threepio   & 13    & master     & 0,76  \\  
                         & master     & 6,33  & friends    & 170,16  & jabba      & 12    & jabba      & 0,54  \\  
                         & vader      & 9,00  & shuttle    & 165,57  & father     & 11    & father     & 0,51  \\  
                         & threepio   & 9,33  & good       & 149,85  & vader      & 10    & leia       & 0,46  \\  
                         & good       & 12,33 & vader      & 139,09  & yoda       & 9     & lets       & 0,45  \\  
                         & yoda       & 14,00 & master     & 136,10  & shuttle    & 8     & vader      & 0,42  \\ \bottomrule
\end{tabular}
\begin{tabular}{c cccccccc}
\toprule
\multirow{2}{*}{} & \multicolumn{8}{c}{\textbf{LOCATIONS} $G_{FF}$}                                                                                                                                                     \\  
                         & \multicolumn{2}{c}{INFLUENCE SCORE} & \multicolumn{2}{c}{BETWEENNESS CENTRALITY} & \multicolumn{2}{c}{DEGREE} & \multicolumn{2}{c}{EIGEN CENTRALITY}\\ \midrule
\multirow{10}{*}{SW1}    & FBB      & 1,00  & FBB     & 3250,47 & FBB      & 14    & FBB      & 1,00  \\  
                         & NGP      & 4,00  & FBCR    & 2898,56 & TCH      & 10    & FBHOB    & 0,69  \\  
                         & TCH      & 4,67  & NSQC    & 1656,26 & NGP      & 8     & TCH      & 0,48  \\  
                         & TDNS     & 6,67  & TDNS    & 1649,20 & TDNS     & 8     & NGP      & 0,38  \\  
                         & FBCR     & 9,33  & NGP     & 1448,21 & AHMR     & 8     & SCU      & 0,38  \\  
                         & AHMR     & 11,33 & NSMA    & 1421,79 & NSCS     & 6     & FBH      & 0,34  \\  
                         & NSMA     & 11,67 & NFCS    & 1416,31 & MSAVP    & 6     & FBMB     & 0,34  \\  
                         & SCU      & 12,33 & NSC     & 1198,44 & MER      & 6     & NSCS     & 0,30  \\  
                         & NSC      & 13,00 & TCH     & 1112,97 & NSMA     & 6     & FBCR     & 0,27  \\  
                         & NPTR     & 14,67 & AHMR    & 1023,31 & NSC      & 6     & NFCS     & 0,25  \\ \midrule
\multirow{10}{*}{SW2}    & CNSS     & 3,00  & SPACE   & 3320,27 & SBPAB    & 10    & TCCE     & 1,00  \\  
                         & SBPAB    & 3,67  & CCD     & 2503,83 & TCCE     & 8     & CNSS     & 0,94  \\  
                         & SPACE    & 4,00  & SBPAB   & 2088,31 & CNSS     & 8     & GEA      & 0,93  \\  
                         & TCKLP    & 5,33  & CNSS    & 1637,55 & GEA      & 8     & TCKLP    & 0,87  \\  
                         & CCD      & 6,00  & GLA     & 1519,72 & SPACE    & 7     & TCFA     & 0,68  \\  
                         & TCCE     & 6,33  & TCKLP   & 1198,69 & TCKLP    & 6     & SPACE    & 0,56  \\  
                         & GLA      & 8,00  & TDHMF   & 1082,57 & CCD      & 6     & SBPAB    & 0,53  \\  
                         & THMF     & 10,00 & CMSC    & 1061,00 & GLA      & 6     & TC       & 0,46  \\  
                         & GEA      & 10,67 & THMF    & 1025,23 & TCFA     & 4     & CCD      & 0,38  \\  
                         & TC       & 15,33 & CJTCC   & 1005,60 & TC       & 4     & THMF     & 0,27  \\ \midrule
\multirow{10}{*}{SW3}    & PJTC     & 1,33  & PJTC    & 4411,93 & MMCC     & 14    & PJTC     & 1,00  \\  
                         & MMCC     & 2,67  & ULP     & 3739,91 & PJTC     & 12    & MFJT     & 0,90  \\  
                         & MCP      & 11,00 & ASH     & 3128,93 & MFJT     & 6     & MMCC     & 0,81  \\  
                         & CSCMA    & 11,33 & MMCC    & 2927,78 & MCP      & 6     & CSCMA    & 0,42  \\  
                         & ASH      & 12,00 & CO      & 2575,75 & OBS      & 6     & CCPD     & 0,39  \\  
                         & OBS      & 13,00 & IDC     & 2530,00 & ASH      & 6     & SC       & 0,38  \\  
                         & PJTC     & 13,00 & UCRGC   & 2511,25 & LPCIRC   & 6     & SCC      & 0,33  \\  
                         & ULP      & 13,33 & OBS     & 2461,83 & ULP      & 6     & CSACHO   & 0,28  \\  
                         & IDC      & 15,33 & BOOC    & 2431,25 & CSCMA    & 4     & MCP      & 0,27  \\  
                         & LPN      & 17,00 & CJTH    & 2351,25 & CCPD     & 4     & MLP      & 0,26  \\ \midrule
\multirow{10}{*}{SW4}    & SIS      & 3,00  & SIS     & 5427,41 & SIS      & 62    & LXFC     & 1,00  \\  
                         & LXFC     & 3,67  & DSCR    & 2316,40 & LXFC     & 58    & SOTDS    & 0,99  \\  
                         & DSCR     & 6,33  & MFC     & 2062,13 & SOTDS    & 56    & DVC      & 0,84  \\  
                         & SATDS    & 7,00  & DSH     & 1134,68 & SATDS    & 50    & SATDS    & 0,84  \\  
                         & MFC      & 7,67  & MFGC    & 1027,83 & DVC      & 42    & RLC      & 0,68  \\  
                         & MOWR     & 9,00  & TDW     & 959,43  & RLC      & 36    & MOWR     & 0,68  \\  
                         & SOTDS    & 9,00  & TLH     & 955,53  & MOWR     & 36    & SIS      & 0,64  \\  
                         & MFGC     & 10,33 & LXFC    & 820,23  & DSCR     & 34    & LXWCT    & 0,61  \\  
                         & RLC      & 12,67 & DSCOR   & 696,01  & MFC      & 32    & DSCR     & 0,48  \\  
                         & DSCOR    & 13,00 & SPACE,  & 685,76  & LXWCT    & 28    & GLYWC    & 0,39  \\ \midrule
\multirow{10}{*}{SW5}    & MHMFC    & 1,00  & MHMFC   & 4794,51 & MHMFC    & 54    & MHMFC    & 1,00  \\  
                         & HB       & 4,67  & HRBMHD  & 3148,16 & HB       & 22    & DVSDBMCD & 0,63  \\  
                         & HRBMHD   & 5,00  & CCC     & 1063,52 & DVSDBMCD & 20    & SIF      & 0,56  \\  
                         & HRBCC    & 8,00  & HRBCC   & 1005,74 & HRBMHD   & 20    & HB       & 0,43  \\  
                         & BOCCWVD  & 8,00  & CCLPMF  & 958,96  & LSRLC    & 18    & BOCCWVD  & 0,40  \\  
                         & DVSDBMCD & 8,33  & LXWC    & 899,89  & HRBCC    & 16    & MFH      & 0,37  \\  
                         & SIF      & 9,33  & BOCCWVD & 882,75  & CCC      & 16    & WSRTC    & 0,36  \\  
                         & HIPST    & 12,00 & HB      & 596,33  & SIF      & 12    & LSRLC    & 0,34  \\  
                         & MFGAC    & 13,67 & RBMC    & 570,07  & WSRTC    & 12    & HRBMHD   & 0,31  \\  
                         & LSRLC    & 16,33 & HIPST   & 539,83  & HIPST    & 12    & MFSQ     & 0,28  \\ \midrule
\multirow{10}{*}{SW6}    & MFC      & 1,00  & MFC     & 1157,72 & MFC      & 14    & MFC      & 1,00  \\  
                         & DSCOR    & 2,67  & DSCOR   & 885,89  & RSCB     & 14    & RSCB     & 0,95  \\  
                         & RSCB     & 3,67  & DSMDB   & 809,48  & DSCOR    & 12    & DSCOR    & 0,74  \\  
                         & ETTR     & 4,67  & RTJPT   & 776,48  & ETTR     & 12    & ETTR     & 0,73  \\  
                         & SKI      & 7,00  & SAT     & 752,92  & SKI      & 10    & SKI      & 0,68  \\  
                         & SRF      & 7,67  & ETTR    & 728,46  & FGB      & 10    & FGB      & 0,36  \\  
                         & DSMDB    & 8,33  & RSCB    & 673,07  & SRF      & 6     & SRF      & 0,33  \\  
                         & FGB      & 9,00  & DSLA    & 667,95  & JTR      & 6     & JTR      & 0,33  \\  
                         & RTJPT    & 9,33  & SRF     & 617,25  & FLSE     & 6     & FLSE     & 0,29  \\  
                         & JTR      & 9,67  & DS      & 615,95  & BE       & 6     & BE       & 0,29  \\  \bottomrule
\end{tabular}
\begin{tabular}{ c cccccccc }
\toprule
\multirow{2}{*}{} & \multicolumn{8}{c}{\textbf{FACES} $G_{FF}$}                                                                                                                                                     \\  
                         & \multicolumn{2}{c}{INFLUENCE SCORE} & \multicolumn{2}{c}{BETWEENNESS CENTRALITY} & \multicolumn{2}{c}{DEGREE} & \multicolumn{2}{c}{EIGEN CENTRALITY}\\ \midrule
                         
\multirow{10}{*}{SW1}    & Q.GON          & 1,00  & Q.GON          & 6911,14 & Q.GON          & 561   & Q.GON          & 1,00  \\  
                         & A.DOPPELGANGER & 2,00  & A.DOPPELGANGER & 4414,32 & A.DOPPELGANGER & 465   & A.DOPPELGANGER & 0,87  \\  
                         & ANAKIN         & 3,00  & ANAKIN         & 4020,27 & ANAKIN         & 442   & ANAKIN         & 0,79  \\  
                         & J.JAR          & 4,00  & J.JAR          & 3519,72 & J.JAR          & 424   & J.JAR          & 0,77  \\  
                         & O.WAN          & 5,00  & O.WAN          & 3097,53 & O.WAN          & 372   & O.WAN          & 0,71  \\  
                         & PANAKA         & 6,33  & SHMI           & 770,78  & PANAKA         & 244   & PANAKA         & 0,49  \\  
                         & SHMI           & 6,67  & PANAKA         & 711,55  & SHMI           & 215   & SHMI           & 0,38  \\  
                         & PADME          & 8,33  & SEBULBA        & 640,70  & PADME          & 205   & PADME          & 0,38  \\  
                         & SEBULBA        & 9,67  & PADME          & 589,85  & SEBULBA        & 154   & WATTO          & 0,20  \\  
                         & PALPATINE      & 11,67 & T.R.SPEAKER    & 452,96  & T.R.SPEAKER    & 121   & PALPATINE      & 0,19  \\ \midrule
\multirow{10}{*}{SW2}    & ANAKIN         & 1,33  & O.WAN          & 1819,97 & ANAKIN         & 193   & ANAKIN         & 1,00  \\  
                         & O.WAN          & 2,00  & ANAKIN         & 1131,10 & O.WAN          & 178   & AMIDALA        & 0,91  \\  
                         & AMIDALA        & 2,67  & AMIDALA        & 300,88  & AMIDALA        & 151   & O.WAN          & 0,81  \\  
                         & M.WINDU        & 4,00  & M.WINDU        & 115,45  & M.WINDU        & 85    & M.WINDU        & 0,50  \\  
                         & YODA           & 5,67  & YODA           & 99,56   & DOOKU          & 65    & DOOKU          & 0,38  \\  
                         & DOOKU          & 6,67  & P.FOLLOWER 1   & 59,77   & YODA           & 53    & YODA           & 0,33  \\  
                         & J.FETT         & 8,67  & J.JAR          & 36,74   & J.FETT         & 46    & J.FETT         & 0,24  \\  
                         & B.FETT         & 9,67  & Z.WESSEL       & 30,00   & B.FETT         & 45    & B.FETT         & 0,23  \\  
                         & KI-ADI         & 10,33 & KI-ADI         & 18,41   & NUTE           & 34    & C-3PO          & 0,19  \\  
                         & P.FOLLOWER 1   & 11,67 & DOOKU          & 15,28   & NUTE\_FOLLOWER & 33    & KI-ADI         & 0,18  \\ \midrule
\multirow{10}{*}{SW3}    & ANAKIN         & 1,00  & ANAKIN         & 803,00  & ANAKIN         & 149   & ANAKIN         & 1,00  \\  
                         & O.WAN          & 2,00  & O.WAN          & 792,84  & O.WAN          & 137   & O.WAN          & 0,92  \\  
                         & PALPATINE      & 3,00  & PALPATINE      & 477,11  & PALPATINE      & 98    & PALPATINE      & 0,72  \\  
                         & YODA           & 4,00  & YODA           & 343,71  & YODA           & 76    & YODA           & 0,48  \\  
                         & B.B.ORGANA     & 5,33  & B.B.ORGANA     & 99,52   & B.B.ORGANA     & 53    & M.WINDU        & 0,37  \\  
                         & GRIEVOUS       & 7,00  & N.GUARD        & 84,74   & M.WINDU        & 40    & B.B.ORGANA     & 0,36  \\  
                         & M.WINDU        & 7,33  & GRIEVOUS       & 31,85   & GRIEVOUS       & 36    & GRIEVOUS       & 0,30  \\  
                         & N.GUARD        & 8,00  & C.C.CODY       & 17,85   & M.AMEDDA       & 21    & N.GUARD        & 0,12  \\  
                         & M.AMEDDA       & 9,00  & CHEWBACCA      & 17,54   & CHEWBACCA      & 21    & M.AMEDDA       & 0,11  \\  
                         & CHEWBACCA      & 9,33  & M.AMEDDA       & 12,18   & N.GUARD        & 20    & CHEWBACCA      & 0,09  \\ \midrule
\multirow{10}{*}{SW4}    & LUKE           & 1,00  & LUKE           & 4974,91 & LUKE           & 248   & LUKE           & 1,00  \\  
                         & H.SOLO         & 2,33  & LEIA           & 3387,26 & H.SOLO         & 163   & H.SOLO         & 0,83  \\  
                         & LEIA           & 3,33  & H.SOLO         & 1649,13 & LEIA           & 156   & O.WAN          & 0,68  \\  
                         & O.WAN          & 4,33  & C-3PO          & 1259,98 & CHEWBACCA      & 124   & CHEWBACCA      & 0,66  \\  
                         & CHEWBACCA      & 4,67  & O.WAN          & 1106,46 & O.WAN          & 120   & LEIA           & 0,63  \\  
                         & C-3PO          & 5,33  & CHEWBACCA      & 680,36  & C-3PO          & 87    & C-3PO          & 0,40  \\  
                         & DODGE          & 8,67  & TARKIN         & 655,89  & DODGE          & 44    & DODGE          & 0,18  \\  
                         & TARKIN         & 9,00  & R.LEADER       & 181,44  & C.BARTENDER    & 36    & TARKIN         & 0,14  \\  
                         & R.LEADER       & 9,00  & R.PILOT        & 153,00  & R.LEADER       & 34    & R.OFFICER 1    & 0,14  \\  
                         & C.BARTENDER    & 10,33 & E.OFFICER 1    & 110,86  & R.OFFICER 1    & 34    & R.LEADER       & 0,12  \\ \midrule
\multirow{10}{*}{SW5}    & LEIA           & 1,00  & LEIA           & 1835,88 & LEIA           & 181   & LEIA           & 1,00  \\  
                         & H.SOLO         & 2,67  & LUKE           & 1233,35 & H.SOLO         & 127   & H.SOLO         & 0,86  \\  
                         & LUKE           & 4,00  & PIETT          & 1177,96 & CHEWBACCA      & 121   & CHEWBACCA      & 0,83  \\  
                         & CHEWBACCA      & 4,00  & H.SOLO         & 806,91  & LUKE           & 87    & C-3PO          & 0,56  \\  
                         & L.TECHNICIAN   & 5,67  & E.OFFICER 2    & 573,47  & L.TECHNICIAN   & 82    & L.TECHNICIAN   & 0,55  \\  
                         & C-3PO          & 6,00  & CHEWBACCA      & 176,85  & C-3PO          & 79    & LUKE           & 0,48  \\  
                         & PIETT          & 8,00  & L.TECHNICIAN   & 98,78   & RIEEKAN        & 36    & STORMTROOPER   & 0,20  \\  
                         & RIEEKAN        & 8,33  & C-3PO          & 90,03   & PIETT          & 35    & RIEEKAN        & 0,20  \\  
                         & STORMTROOPER   & 10,33 & E.OFFICER 3    & 62,98   & STORMTROOPER   & 32    & L.AIDE         & 0,17  \\  
                         & R.OFFICER 2    & 11,33 & RIEEKAN        & 51,90   & L.AIDE         & 27    & R.OFFICER 2    & 0,10  \\ \midrule
\multirow{10}{*}{SW6}    & H.SOLO         & 1,67  & LUKE           & 6441,79 & H.SOLO         & 264   & H.SOLO         & 1,00  \\  
                         & LUKE           & 2,00  & JERJERROD      & 5334,57 & LEIA           & 236   & LUKE           & 0,93  \\  
                         & LEIA           & 3,00  & H.SOLO         & 2746,38 & LUKE           & 234   & LEIA           & 0,92  \\  
                         & C-3PO          & 4,67  & LEIA           & 1989,77 & C-3PO          & 214   & CHEWBACCA      & 0,81  \\  
                         & CHEWBACCA      & 5,33  & C-3PO          & 1938,99 & CHEWBACCA      & 213   & C-3PO          & 0,75  \\  
                         & LANDO          & 6,67  & P.FOLLOWER 2   & 1573,46 & LANDO          & 123   & LANDO          & 0,41  \\  
                         & P.FOLLOWER 2   & 7,67  & CHEWBACCA      & 1524,11 & BIGGS          & 85    & J.MUSICIAN     & 0,30  \\  
                         & BIGGS          & 9,00  & LANDO          & 1253,12 & J.MUSICIAN     & 69    & P.FOLLOWER 2   & 0,20  \\  
                         & J.MUSICIAN     & 10,67 & E.OFFICER 4    & 965,00  & P.FOLLOWER 2   & 64    & BIB            & 0,19  \\  
                         & EWOK           & 14,33 & BIGGS          & 472,51  & EWOK           & 58    & BIGGS          & 0,18  \\ \bottomrule
\end{tabular}
\begin{tabular}{ c cccccccc }
\toprule
\multirow{2}{*}{} & \multicolumn{8}{c}{\textbf{CAPTIONS} $G_{CaCa}$}                                                                                                                                                     \\  
                         & \multicolumn{2}{c}{INFLUENCE SCORE} & \multicolumn{2}{c}{BETWEENNESS CENTRALITY} & \multicolumn{2}{c}{DEGREE} & \multicolumn{2}{c}{EIGEN CENTRALITY}\\ \midrule
\multirow{10}{*}{SW1}   &  a,black,jacket,wearing & 1,67  & a,black,wearing,woman  & 606832,93  & a,black,jacket,wearing & 1244  & a,black,jacket,wearing & 1,00  \\
        & a,black,wearing,woman  & 2,00  & a,shirt,wearing,white  & 582836,63  & a,black,wearing,woman  & 1198  & a,red,wearing,woman    & 0,96  \\
        & a,red,wearing,woman    & 3,33  & a,black,jacket,wearing & 526258,21  & a,red,wearing,woman    & 1172  & a,black,wearing,woman  & 0,94  \\
        & a,red,shirt,wearing    & 4,33  & a,red,shirt,wearing    & 464385,84  & a,red,shirt,wearing    & 1077  & a,jacket,red,wearing   & 0,85  \\
        & a,shirt,wearing,white  & 4,67  & a,red,wearing,woman    & 407224,11  & a,shirt,wearing,white  & 1026  & a,red,shirt,wearing    & 0,83  \\
        & a,jacket,red,wearing   & 6,67  & a,brown,shirt,wearing  & 375031,25  & a,jacket,red,wearing   & 1004  & a,black,man,wearing    & 0,78  \\
        & a,black,man,wearing    & 7,33  & a,gray,shirt,wearing   & 326520,32  & a,black,man,wearing    & 912   & a,shirt,wearing,white  & 0,63  \\
        & a,blue,wearing,woman   & 10,33 & a,cell,holding,phone   & 320486,19  & a,blue,wearing,woman   & 794   & a,man,red,wearing      & 0,63  \\
        & a,man,red,wearing      & 10,67 & a,black,man,wearing    & 292449,91  & a,man,red,wearing      & 789   & a,blue,shirt,wearing   & 0,61  \\
        & a,gray,shirt,wearing   & 12,00 & a,jacket,red,wearing   & 292245,97  & a,blue,shirt,wearing   & 756   & a,blue,wearing,woman   & 0,60  \\
      \midrule
\multirow{10}{*}{SW2}    & a,black,shirt,wearing  & 1,00  & a,black,shirt,wearing  & 568323,98  & a,black,shirt,wearing  & 1186  & a,black,shirt,wearing  & 1,00  \\
        & a,shirt,wearing,white  & 2,33  & a,shirt,wearing,white  & 421402,65  & a,shirt,wearing,white  & 1046  & a,black,jacket,wearing & 0,96  \\
        & a,black,jacket,wearing & 2,67  & a,black,jacket,wearing & 310934,45  & a,black,jacket,wearing & 1014  & a,shirt,wearing,white  & 0,89  \\
        & a,black,man,wearing    & 4,00  & a,black,man,wearing    & 242761,15  & a,black,man,wearing    & 901   & a,black,man,wearing    & 0,87  \\
        & a,black,wearing,woman  & 5,67  & a,brown,shirt,wearing  & 236348,96  & a,black,wearing,woman  & 862   & a,black,wearing,woman  & 0,84  \\
        & a,wearing,white,woman  & 6,67  & a,wearing,white,woman  & 232958,26  & a,red,shirt,wearing    & 807   & a,red,shirt,wearing    & 0,77  \\
        & a,brown,shirt,wearing  & 7,00  & a,black,wearing,woman  & 229585,53  & a,wearing,white,woman  & 756   & a,wearing,white,woman  & 0,68  \\
        & a,red,shirt,wearing    & 7,00  & a,brown,chair,wooden   & 204859,40  & a,brown,shirt,wearing  & 682   & a,brown,shirt,wearing  & 0,55  \\
        & a,brown,chair,wooden   & 9,33  & a,red,shirt,wearing    & 204831,30  & a,blue,shirt,wearing   & 628   & a,man,red,wearing      & 0,53  \\
        & a,blue,shirt,wearing   & 10,33 & a,blue,shirt,wearing   & 198192,49  & a,brown,chair,wooden   & 622   & a,brown,chair,wooden   & 0,51  
     \\ \midrule
\multirow{10}{*}{SW3}    & a,black,shirt,wearing  & 1,00  & a,black,shirt,wearing  & 472700,83  & a,black,shirt,wearing  & 1119  & a,black,shirt,wearing  & 1,00  \\
        & a,black,jacket,wearing & 2,33  & a,shirt,wearing,white  & 413307,64  & a,black,jacket,wearing & 969   & a,black,jacket,wearing & 0,87  \\
        & a,shirt,wearing,white  & 3,00  & a,black,jacket,wearing & 385062,37  & a,shirt,wearing,white  & 955   & a,black,man,wearing    & 0,86  \\
        & a,black,man,wearing    & 3,67  & a,black,man,wearing    & 331940,26  & a,black,man,wearing    & 945   & a,shirt,wearing,white  & 0,81  \\
        & a,black,wearing,woman  & 5,00  & a,black,wearing,woman  & 283309,35  & a,black,wearing,woman  & 842   & a,black,wearing,woman  & 0,77  \\
        & a,man,wearing,white    & 6,00  & a,man,wearing,white    & 205703,12  & a,man,wearing,white    & 683   & a,man,wearing,white    & 0,57  \\
        & a,red,shirt,wearing    & 7,33  & a,blue,shirt,wearing   & 204222,79  & a,red,shirt,wearing    & 582   & a,red,shirt,wearing    & 0,49  \\
        & a,blue,shirt,wearing   & 8,00  & a,red,shirt,wearing    & 175432,63  & a,blue,shirt,wearing   & 520   & brown,hair,with,woman  & 0,41  \\
        & a,brown,shirt,wearing  & 9,67  & a,hat,man,wearing      & 162296,90  & a,brown,shirt,wearing  & 500   & a,blue,shirt,wearing   & 0,40  \\
        & a,hat,man,wearing      & 11,33 & a,brown,shirt,wearing  & 161450,97  & a,gray,shirt,wearing   & 477   & a,brown,shirt,wearing  & 0,40 
     \\ \midrule
\multirow{10}{*}{SW4}    & a,shirt,wearing,white  & 1,00  & a,shirt,wearing,white  & 3004281,15 & a,shirt,wearing,white  & 3958  & a,shirt,wearing,white  & 1,00  \\
        & a,man,wearing,white    & 2,00  & a,man,wearing,white    & 893709,27  & a,man,wearing,white    & 2389  & a,man,wearing,white    & 0,67  \\
        & a,black,shirt,wearing  & 3,33  & a,black,shirt,wearing  & 760984,31  & a,black,shirt,wearing  & 2061  & a,black,man,wearing    & 0,63  \\
        & a,black,man,wearing    & 4,33  & a,black,jacket,wearing & 758577,11  & a,black,man,wearing    & 1991  & a,black,shirt,wearing  & 0,61  \\
        & a,red,shirt,wearing    & 5,00  & a,red,shirt,wearing    & 589084,12  & a,red,shirt,wearing    & 1945  & a,red,shirt,wearing    & 0,58  \\
        & a,black,jacket,wearing & 5,33  & a,black,man,wearing    & 549910,80  & a,black,jacket,wearing & 1902  & a,black,jacket,wearing & 0,53  \\
        & a,wearing,white,woman  & 7,33  & and,red,sign,white     & 548465,73  & a,wearing,white,woman  & 1697  & a,wearing,white,woman  & 0,47  \\
        & a,helmet,man,wearing   & 9,67  & a,wearing,white,woman  & 536963,20  & a,helmet,man,wearing   & 1387  & a,man,shirt,wearing    & 0,45  \\
        & and,bag,black,white    & 10,00 & and,bag,black,white    & 453473,15  & and,bag,black,white    & 1336  & a,black,wearing,woman  & 0,43  \\
        & a,black,wearing,woman  & 11,33 & and,black,sign,white   & 382991,34  & a,man,shirt,wearing    & 1288  & a,helmet,man,wearing   & 0,41  
     \\ \midrule
\multirow{10}{*}{SW5}     & a,shirt,wearing,white  & 1,00  & a,shirt,wearing,white  & 3004281,15 & a,shirt,wearing,white  & 3958  & a,shirt,wearing,white  & 1,00  \\
        & a,man,wearing,white    & 2,00  & a,man,wearing,white    & 893709,27  & a,man,wearing,white    & 2389  & a,man,wearing,white    & 0,67  \\
        & a,black,shirt,wearing  & 3,33  & a,black,shirt,wearing  & 760984,31  & a,black,shirt,wearing  & 2061  & a,black,man,wearing    & 0,63  \\
        & a,black,man,wearing    & 4,33  & a,black,jacket,wearing & 758577,11  & a,black,man,wearing    & 1991  & a,black,shirt,wearing  & 0,61  \\
        & a,red,shirt,wearing    & 5,00  & a,red,shirt,wearing    & 589084,12  & a,red,shirt,wearing    & 1945  & a,red,shirt,wearing    & 0,58  \\
        & a,black,jacket,wearing & 5,33  & a,black,man,wearing    & 549910,80  & a,black,jacket,wearing & 1902  & a,black,jacket,wearing & 0,53  \\
        & a,wearing,white,woman  & 7,33  & and,red,sign,white     & 548465,73  & a,wearing,white,woman  & 1697  & a,wearing,white,woman  & 0,47  \\
        & a,helmet,man,wearing   & 9,67  & a,wearing,white,woman  & 536963,20  & a,helmet,man,wearing   & 1387  & a,man,shirt,wearing    & 0,45  \\
        & and,bag,black,white    & 10,00 & and,bag,black,white    & 453473,15  & and,bag,black,white    & 1336  & a,black,wearing,woman  & 0,43  \\
        & a,black,wearing,woman  & 11,33 & and,black,sign,white   & 382991,34  & a,man,shirt,wearing    & 1288  & a,helmet,man,wearing   & 0,41  
     \\ \midrule
\multirow{10}{*}{SW6}    & a,shirt,wearing,white  & 1,33  & and,red,sign,white     & 498416,92  & a,shirt,wearing,white  & 770   & a,shirt,wearing,white  & 1,00  \\
        & a,black,jacket,wearing & 3,00  & a,shirt,wearing,white  & 392339,83  & a,black,jacket,wearing & 688   & a,man,wearing,white    & 0,95  \\
        & a,man,wearing,white    & 3,33  & a,black,shirt,wearing  & 309495,34  & a,man,wearing,white    & 652   & a,black,jacket,wearing & 0,88  \\
        & and,red,sign,white     & 4,33  & a,black,jacket,wearing & 273076,24  & and,red,sign,white     & 616   & a,black,man,wearing    & 0,76  \\
        & a,black,shirt,wearing  & 4,33  & a,man,wearing,white    & 236449,76  & a,black,shirt,wearing  & 610   & a,black,shirt,wearing  & 0,75  \\
        & a,black,man,wearing    & 5,67  & a,hat,man,wearing      & 215331,57  & a,black,man,wearing    & 599   & a,man,shirt,wearing    & 0,61  \\
        & a,hat,man,wearing      & 7,33  & a,black,man,wearing    & 194997,54  & a,hat,man,wearing      & 508   & a,green,shirt,wearing  & 0,60  \\
        & a,green,shirt,wearing  & 7,67  & a,green,shirt,wearing  & 153338,74  & a,green,shirt,wearing  & 503   & and,red,sign,white     & 0,58  \\
        & a,black,wearing,woman  & 9,67  & a,brown,chair,wooden   & 136476,23  & a,black,wearing,woman  & 410   & a,hat,man,wearing      & 0,58  \\
        & a,man,shirt,wearing    & 9,67  & a,black,wearing,woman  & 132225,37  & a,man,shirt,wearing    & 398   & a,black,wearing,woman  & 0,53 
    \\ \bottomrule
\end{tabular}
\begin{tabular}{c cccccccccccc}
\toprule
\multirow{2}{*}{} & \multicolumn{12}{c}{\textbf{MULTILAYER, ALL LAYERS} $\mathbb G$}                                                                                                                                                     \\  
                         & \multicolumn{3}{c}{INFLUENCE SCORE} & \multicolumn{3}{c}{BETWEENNESS CENTRALITY} & \multicolumn{3}{c}{DEGREE} & \multicolumn{3}{c}{EIGEN CENTRALITY}\\ \midrule
\multirow{10}{*}{SW1}     & Q.GON&$G_{FF}$                   & 1,00  & Q.GON&$G_{FF}$                   & 2029399,14 & Q.GON&$G_{FF}$                   & 5200  & Q.GON&$G_{FF}$                   & 1,00  \\
        & A.DOPPELGANGER&$G_{FF}$          & 2,33  & ANAKIN&$G_{FF}$                  & 1086600,09 & A.DOPPELGANGER&$G_{FF}$          & 4036  & A.DOPPELGANGER&$G_{FF}$          & 0,83  \\
        & ANAKIN&$G_{FF}$                  & 2,67  & A.DOPPELGANGER&$G_{FF}$          & 1020904,25 & ANAKIN&$G_{FF}$                  & 3602  & ANAKIN&$G_{FF}$                  & 0,72  \\
        & O.WAN&$G_{FF}$                   & 4,00  & O.WAN&$G_{FF}$                   & 627969,35  & O.WAN&$G_{FF}$                   & 3345  & O.WAN&$G_{FF}$                   & 0,71  \\
        & Q.GON&$G_{CC}$                   & 5,33  & Q.GON&$G_{CC}$                   & 619019,91  & Q.GON&$G_{CC}$                   & 3153  & J.JAR&$G_{FF}$                   & 0,66  \\
        & J.JAR&$G_{FF}$                   & 5,67  & J.JAR&$G_{FF}$                   & 588256,19  & J.JAR&$G_{FF}$                   & 3102  & Q.GON&$G_{CC}$                   & 0,64  \\
        & ANAKIN&$G_{CC}$                  & 7,00  & ANAKIN&$G_{CC}$                  & 379957,94  & ANAKIN&$G_{CC}$                  & 2380  & ANAKIN&$G_{CC}$                  & 0,47  \\
        & a,black,jacket,wearing&$G_{CaCa}$ & 9,33  & a,black,wearing,woman&$G_{CaCa}$  & 218214,03  & a,black,jacket,wearing&$G_{CaCa}$ & 1903  & PANAKA&$G_{FF}$                  & 0,44  \\
        & a,black,wearing,woman&$G_{CaCa}$  & 9,67  & time&$G_{KK}$                    & 211695,78  & PANAKA&$G_{FF}$                  & 1850  & a,black,jacket,wearing&$G_{CaCa}$ & 0,44  \\
        & J.JAR&$G_{CC}$                   & 11,67 & O.WAN&$G_{CC}$                   & 170415,00  & a,black,wearing,woman&$G_{CaCa}$  & 1749  & J.JAR&$G_{CC}$                   & 0,39  \\
 \midrule
\multirow{10}{*}{SW2}    & ANAKIN&$G_{FF}$                  & 1,67  & ANAKIN&$G_{FF}$                  & 984959,77  & master&$G_{KK}$                  & 3483  & master&$G_{KK}$                  & 1,00  \\
        & AMIDALA&$G_{FF}$                 & 3,00  & O.WAN&$G_{FF}$                   & 764598,12  & ANAKIN&$G_{FF}$                  & 3286  & ANAKIN&$G_{FF}$                  & 0,85  \\
        & master&$G_{KK}$                  & 3,33  & AMIDALA&$G_{FF}$                 & 628350,88  & AMIDALA&$G_{FF}$                 & 2930  & AMIDALA&$G_{FF}$                 & 0,83  \\
        & O.WAN&$G_{FF}$                   & 4,33  & a,black,shirt,wearing&$G_{CaCa}$  & 235025,43  & jedi&$G_{KK}$                    & 2882  & jedi&$G_{KK}$                    & 0,79  \\
        & a,black,shirt,wearing&$G_{CaCa}$  & 6,00  & a,black,jacket,wearing&$G_{CaCa}$ & 206061,93  & O.WAN&$G_{FF}$                   & 2421  & continuing&$G_{KK}$              & 0,62  \\
        & jedi&$G_{KK}$                    & 6,33  & a,shirt,wearing,white&$G_{CaCa}$  & 191459,60  & continuing&$G_{KK}$              & 2319  & O.WAN&$G_{FF}$                   & 0,55  \\
        & continuing&$G_{KK}$              & 8,00  & a,black,wearing,woman&$G_{CaCa}$  & 162292,32  & a,black,shirt,wearing&$G_{CaCa}$  & 1781  & a,black,shirt,wearing&$G_{CaCa}$  & 0,52  \\
        & a,black,jacket,wearing&$G_{CaCa}$ & 8,33  & master&$G_{KK}$                  & 151899,48  & PADME&$G_{CC}$                   & 1710  & a,red,shirt,wearing&$G_{CaCa}$    & 0,46  \\
        & PADME&$G_{CC}$                   & 9,67  & PADME&$G_{CC}$                   & 125297,45  & ANAKIN&$G_{CC}$                  & 1584  & a,black,wearing,woman&$G_{CaCa}$  & 0,44  \\
        & a,black,wearing,woman&$G_{CaCa}$  & 10,33 & a,black,man,wearing&$G_{CaCa}$    & 118643,29  & a,black,jacket,wearing&$G_{CaCa}$ & 1537  & a,black,jacket,wearing&$G_{CaCa}$ & 0,43  \\
 \midrule
\multirow{10}{*}{SW3}    & ANAKIN&$G_{FF}$                  & 2,33  & ANAKIN&$G_{FF}$                  & 1713902,24 & anakin&$G_{KK}$                  & 4914  & anakin&$G_{KK}$                  & 1,00  \\
        & O.WAN&$G_{FF}$                   & 3,33  & O.WAN&$G_{FF}$                   & 1129859,28 & jedi&$G_{KK}$                    & 4174  & jedi&$G_{KK}$                    & 0,82  \\
        & jedi&$G_{KK}$                    & 5,00  & PALPATINE&$G_{FF}$               & 339138,75  & ANAKIN&$G_{FF}$                  & 3702  & ANAKIN&$G_{FF}$                  & 0,58  \\
        & anakin&$G_{KK}$                  & 5,33  & YODA&$G_{FF}$                    & 241545,04  & O.WAN&$G_{FF}$                   & 3037  & O.WAN&$G_{FF}$                   & 0,51  \\
        & a,black,shirt,wearing&$G_{CaCa}$  & 6,67  & a,black,shirt,wearing&$G_{CaCa}$  & 219255,32  & master&$G_{KK}$                  & 2638  & master&$G_{KK}$                  & 0,50  \\
        & YODA&$G_{FF}$                    & 8,00  & a,black,man,wearing&$G_{CaCa}$    & 175916,21  & anakin&$G_{KK}$                  & 2574  & anakin&$G_{KK}$                  & 0,50  \\
        & a,black,jacket,wearing&$G_{CaCa}$ & 8,33  & a,black,jacket,wearing&$G_{CaCa}$ & 173158,03  & council&$G_{KK}$                 & 1965  & a,black,shirt,wearing&$G_{CaCa}$  & 0,46  \\
        & master&$G_{KK}$                  & 8,67  & a,shirt,wearing,white&$G_{CaCa}$  & 141830,21  & a,black,shirt,wearing&$G_{CaCa}$  & 1884  & council&$G_{KK}$                 & 0,45  \\
        & a,black,man,wearing&$G_{CaCa}$    & 9,33  & a,black,wearing,woman&$G_{CaCa}$  & 118598,62  & a,black,jacket,wearing&$G_{CaCa}$ & 1702  & a,black,jacket,wearing&$G_{CaCa}$ & 0,40  \\
        & anakin&$G_{KK}$                  & 11,67 & a,man,wearing,white&$G_{CaCa}$    & 82661,55   & YODA&$G_{FF}$                    & 1620  & YODA&$G_{FF}$                    & 0,40  \\
 \midrule
\multirow{10}{*}{SW4}    & a,shirt,wearing,white&$G_{CaCa}$  & 1,33  & LUKE&$G_{FF}$                    & 2260545,29 & a,shirt,wearing,white&$G_{CaCa}$  & 5051  & a,shirt,wearing,white&$G_{CaCa}$  & 1,00  \\
        & LUKE&$G_{FF}$                    & 1,67  & a,shirt,wearing,white&$G_{CaCa}$  & 2230699,19 & LUKE&$G_{FF}$                    & 4687  & LUKE&$G_{FF}$                    & 0,89  \\
        & a,man,wearing,white&$G_{CaCa}$    & 3,00  & a,man,wearing,white&$G_{CaCa}$    & 721047,58  & a,man,wearing,white&$G_{CaCa}$    & 3197  & a,man,wearing,white&$G_{CaCa}$    & 0,69  \\
        & LEIA&$G_{FF}$                    & 5,33  & a,black,jacket,wearing&$G_{CaCa}$ & 663966,32  & LEIA&$G_{FF}$                    & 2614  & luke&$G_{KK}$                    & 0,56  \\
        & a,black,shirt,wearing&$G_{CaCa}$  & 5,67  & LEIA&$G_{FF}$                    & 644340,46  & a,black,shirt,wearing&$G_{CaCa}$  & 2575  & a,black,man,wearing&$G_{CaCa}$    & 0,56  \\
        & a,black,man,wearing&$G_{CaCa}$    & 7,00  & a,black,shirt,wearing&$G_{CaCa}$  & 642710,61  & a,black,man,wearing&$G_{CaCa}$    & 2567  & a,black,shirt,wearing&$G_{CaCa}$  & 0,54  \\
        & a,black,jacket,wearing&$G_{CaCa}$ & 7,67  & C-3PO&$G_{FF}$                   & 541632,38  & a,red,shirt,wearing&$G_{CaCa}$    & 2373  & LEIA&$G_{FF}$                    & 0,54  \\
        & a,red,shirt,wearing&$G_{CaCa}$    & 8,33  & LUKE&$G_{CC}$                    & 505434,77  & luke&$G_{KK}$                    & 2352  & H.SOLO&$G_{FF}$                  & 0,49  \\
        & LUKE&$G_{CC}$                    & 10,00 & a,red,shirt,wearing&$G_{CaCa}$    & 497110,15  & a,black,jacket,wearing&$G_{CaCa}$ & 2318  & a,red,shirt,wearing&$G_{CaCa}$    & 0,49  \\
        & H.SOLO&$G_{FF}$                  & 10,33 & a,black,man,wearing&$G_{CaCa}$    & 489496,99  & LUKE&$G_{CC}$                    & 2297  & a,black,jacket,wearing&$G_{CaCa}$ & 0,45  \\
 \midrule
\multirow{10}{*}{SW5}    & LEIA&$G_{FF}$                    & 1,00  & LEIA&$G_{FF}$                    & 895766,00  & LEIA&$G_{FF}$                    & 2916  & LEIA&$G_{FF}$                    & 1,00  \\
        & H.SOLO&$G_{FF}$                  & 3,00  & LUKE&$G_{FF}$                    & 852321,96  & a,shirt,wearing,white&$G_{CaCa}$  & 2358  & a,shirt,wearing,white&$G_{CaCa}$  & 0,88  \\
        & a,shirt,wearing,white&$G_{CaCa}$  & 3,00  & H.SOLO&$G_{FF}$                  & 600429,56  & H.SOLO&$G_{FF}$                  & 2275  & H.SOLO&$G_{FF}$                  & 0,79  \\
        & a,black,shirt,wearing&$G_{CaCa}$  & 4,33  & a,black,shirt,wearing&$G_{CaCa}$  & 577312,57  & comlink&$G_{KK}$                 & 2274  & a,black,shirt,wearing&$G_{CaCa}$  & 0,74  \\
        & LUKE&$G_{FF}$                    & 6,00  & a,shirt,wearing,white&$G_{CaCa}$  & 520796,12  & a,black,shirt,wearing&$G_{CaCa}$  & 2121  & comlink&$G_{KK}$                 & 0,70  \\
        & a,black,man,wearing&$G_{CaCa}$    & 7,00  & a,black,jacket,wearing&$G_{CaCa}$ & 469996,82  & LUKE&$G_{FF}$                    & 1999  & a,wearing,white,woman&$G_{CaCa}$  & 0,64  \\
        & a,black,jacket,wearing&$G_{CaCa}$ & 7,33  & a,black,man,wearing&$G_{CaCa}$    & 445919,52  & a,black,man,wearing&$G_{CaCa}$    & 1944  & a,black,man,wearing&$G_{CaCa}$    & 0,64  \\
        & a,wearing,white,woman&$G_{CaCa}$  & 9,33  & a,man,wearing,white&$G_{CaCa}$    & 341494,92  & a,black,jacket,wearing&$G_{CaCa}$ & 1932  & a,black,jacket,wearing&$G_{CaCa}$ & 0,62  \\
        & comlink&$G_{KK}$                 & 9,67  & a,black,wearing,woman&$G_{CaCa}$  & 323610,40  & a,wearing,white,woman&$G_{CaCa}$  & 1680  & CHEWBACCA&$G_{FF}$               & 0,61  \\
        & a,black,wearing,woman&$G_{CaCa}$  & 10,00 & CHEWBACCA&$G_{FF}$               & 285879,65  & a,black,wearing,woman&$G_{CaCa}$  & 1664  & LUKE&$G_{FF}$                    & 0,59  \\
 \midrule
\multirow{10}{*}{SW6}    & LUKE&$G_{FF}$                    & 1,00  & LUKE&$G_{FF}$                    & 758356,97  & LUKE&$G_{FF}$                    & 2629  & LUKE&$G_{FF}$                    & 1,00  \\
        & H.SOLO&$G_{FF}$                  & 2,00  & H.SOLO&$G_{FF}$                  & 404462,48  & H.SOLO&$G_{FF}$                  & 2271  & H.SOLO&$G_{FF}$                  & 0,91  \\
        & LEIA&$G_{FF}$                    & 3,00  & LEIA&$G_{FF}$                    & 303244,39  & LEIA&$G_{FF}$                    & 1918  & LEIA&$G_{FF}$                    & 0,81  \\
        & H.SOLO&$G_{CC}$                  & 5,33  & H.SOLO&$G_{CC}$                  & 297703,51  & luke&$G_{KK}$                    & 1892  & luke&$G_{KK}$                    & 0,74  \\
        & luke&$G_{KK}$                    & 6,33  & LANDO&$G_{FF}$                   & 232471,55  & H.SOLO&$G_{CC}$                  & 1862  & C-3PO&$G_{FF}$                   & 0,68  \\
        & C-3PO&$G_{CC}$                   & 6,67  & C-3PO&$G_{CC}$                   & 202008,30  & C-3PO&$G_{CC}$                   & 1575  & CHEWBACCA&$G_{FF}$               & 0,65  \\
        & C-3PO&$G_{FF}$                   & 7,67  & LANDO&$G_{CC}$                   & 168427,88  & artoo&$G_{KK}$                   & 1522  & H.SOLO&$G_{CC}$                  & 0,64  \\
        & CHEWBACCA&$G_{FF}$               & 10,33 & a,man,wearing,white&$G_{CaCa}$    & 161921,52  & C-3PO&$G_{FF}$                   & 1509  & C-3PO&$G_{CC}$                   & 0,60  \\
        & a,shirt,wearing,white&$G_{CaCa}$  & 11,67 & shield&$G_{KK}$                  & 157559,21  & CHEWBACCA&$G_{FF}$               & 1449  & artoo&$G_{KK}$                   & 0,52  \\
        & LANDO&$G_{FF}$                   & 12,00 & C-3PO&$G_{FF}$                   & 157172,38  & LUKE&$G_{CC}$                    & 1297  & a,shirt,wearing,white&$G_{CaCa}$  & 0,48 
  \\ \bottomrule
\end{tabular}
\begin{tabular}{c cccccccccccc}
\multirow{2}{*}{} & \multicolumn{12}{c}{\textbf{MULTILAYER, WITHOUT CAPTIONS} $\mathbb G'$}                                                                                                                                                     \\  
                         & \multicolumn{3}{c}{INFLUENCE SCORE} & \multicolumn{3}{c}{BETWEENNESS CENTRALITY} & \multicolumn{3}{c}{DEGREE} & \multicolumn{3}{c}{EIGEN CENTRALITY}\\ \midrule
\multirow{10}{*}{SW1}     & Q.GON&$G_{FF}$          & 1,00  & Q.GON&$G_{FF}$                  & 22399,29 & Q.GON&$G_{FF}$          & 463   & Q.GON&$G_{FF}$          & 1,00     \\
                         & A.DOPPELGANGER&$G_{FF}$ & 2,33  & A.DOPPELGANGER&$G_{FF}$         & 18254,37 & A.DOPPELGANGER&$G_{FF}$ & 412   & ANAKIN&$G_{FF}$         & 0,92     \\
                         & ANAKIN&$G_{FF}$         & 2,67  & ANAKIN&$G_{FF}$                 & 16702,12 & ANAKIN&$G_{FF}$         & 404   & A.DOPPELGANGER&$G_{FF}$ & 0,90     \\
                         & J.JAR&$G_{FF}$          & 4,33  & O.WAN&$G_{FF}$                  & 11760,71 & J.JAR&$G_{FF}$          & 370   & J.JAR&$G_{FF}$          & 0,89     \\
                         & O.WAN&$G_{FF}$          & 4,67  & J.JAR&$G_{FF}$                  & 11071,31 & O.WAN&$G_{FF}$          & 360   & O.WAN&$G_{FF}$          & 0,84     \\
                         & Q.GON&$G_{CC}$     & 6,00  & Q.GON&$G_{CC}$             & 8245,34  & Q.GON&$G_{CC}$     & 311   & Q.GON&$G_{CC}$     & 0,76     \\
                         & ANAKIN&$G_{CC}$    & 7,00  & ANAKIN&$G_{CC}$            & 4543,54  & ANAKIN&$G_{CC}$    & 258   & ANAKIN&$G_{CC}$    & 0,67     \\
                         & PANAKA&$G_{FF}$         & 8,00  & PANAKA&$G_{FF}$                 & 3096,58  & PANAKA&$G_{FF}$         & 236   & PANAKA&$G_{FF}$         & 0,58     \\
                         & SHMI&$G_{FF}$           & 9,00  & SHMI&$G_{FF}$                   & 2922,48  & SHMI&$G_{FF}$           & 221   & SHMI&$G_{FF}$           & 0,57     \\
                         & PADME&$G_{FF}$          & 10,33 & J.JAR&$G_{CC}$             & 2782,90  & PADME&$G_{FF}$          & 215   & PADME&$G_{FF}$          & 0,55      \\
 \midrule
\multirow{10}{*}{SW2}     & ANAKIN&$G_{FF}$         & 1,00  & ANAKIN&$G_{FF}$                 & 15740,37 & ANAKIN&$G_{FF}$         & 268   & ANAKIN&$G_{FF}$         & 1,00     \\
                         & O.WAN&$G_{FF}$          & 2,67  & O.WAN&$G_{FF}$                  & 15032,85 & O.WAN&$G_{FF}$          & 243   & AMIDALA&$G_{FF}$        & 0,95     \\
                         & AMIDALA&$G_{FF}$        & 2,67  & AMIDALA&$G_{FF}$                & 8973,43  & AMIDALA&$G_{FF}$        & 236   & PADME&$G_{CC}$     & 0,93     \\
                         & PADME&$G_{CC}$     & 3,67  & PADME&$G_{CC}$             & 4979,84  & PADME&$G_{CC}$     & 210   & O.WAN&$G_{FF}$          & 0,91     \\
                         & ANAKIN&$G_{CC}$    & 5,00  & ANAKIN&$G_{CC}$            & 3140,45  & ANAKIN&$G_{CC}$    & 182   & ANAKIN&$G_{CC}$    & 0,82     \\
                         & O.WAN&$G_{CC}$     & 6,67  & YODA&$G_{FF}$                   & 2251,74  & O.WAN&$G_{CC}$     & 139   & O.WAN&$G_{CC}$     & 0,71     \\
                         & M.WINDU&$G_{FF}$        & 7,33  & M.WINDU&$G_{FF}$                & 1444,81  & M.WINDU&$G_{FF}$        & 127   & jedi&$G_{KK}$        & 0,70     \\
                         & YODA&$G_{FF}$           & 9,00  & O.WAN&$G_{CC}$             & 1342,22  & jedi&$G_{KK}$        & 126   & M.WINDU&$G_{FF}$        & 0,67     \\
                         & jedi&$G_{KK}$        & 9,00  & THG&$G_{LL}$               & 1088,01  & master&$G_{KK}$      & 121   & master&$G_{KK}$      & 0,67     \\
                         & master&$G_{KK}$      & 10,33 & SP&$G_{LL}$             & 1083,56  & YODA&$G_{FF}$           & 109   & senator&$G_{KK}$     & 0,61    \\
 \midrule
\multirow{10}{*}{SW3}    & O.WAN&$G_{FF}$          & 1,00  & O.WAN&$G_{FF}$                  & 21232,20 & O.WAN&$G_{FF}$          & 265   & O.WAN&$G_{FF}$          & 21232,20 \\
                         & ANAKIN&$G_{FF}$         & 2,00  & ANAKIN&$G_{FF}$                 & 20436,79 & ANAKIN&$G_{FF}$         & 243   & ANAKIN&$G_{FF}$         & 20436,79 \\
                         & YODA&$G_{FF}$           & 3,00  & YODA&$G_{FF}$                   & 8650,24  & YODA&$G_{FF}$           & 216   & YODA&$G_{FF}$           & 8650,24  \\
                         & PALPATINE&$G_{FF}$      & 5,33  & PALPATINE&$G_{FF}$              & 5738,50  & ANAKIN&$G_{CC}$    & 166   & PALPATINE&$G_{FF}$      & 5738,50  \\
                         & B.B.ORGANA&$G_{FF}$     & 5,33  & B.B.ORGANA&$G_{FF}$             & 3400,49  & O.WAN&$G_{CC}$     & 163   & B.B.ORGANA&$G_{FF}$     & 3400,49  \\
                         & O.WAN&$G_{CC}$     & 5,67  & O.WAN&$G_{CC}$             & 2625,97  & B.B.ORGANA&$G_{FF}$     & 152   & O.WAN&$G_{CC}$     & 2625,97  \\
                         & ANAKIN&$G_{CC}$    & 6,67  & DVQSD&$G_{LL}$             & 2304,85  & PALPATINE&$G_{CC}$ & 136   & DVQSD&$G_{LL}$     & 2304,85  \\
                         & DVQSD&$G_{LL}$     & 9,67  & ANAKIN&$G_{CC}$            & 2267,87  & PALPATINE&$G_{FF}$      & 130   & ANAKIN&$G_{CC}$    & 2267,87  \\
                         & M.WINDU&$G_{FF}$        & 11,00 & MMCC&$G_{LL}$              & 2228,06  & PADME&$G_{CC}$     & 112   & MMCC&$G_{LL}$      & 2228,06  \\
                         & PALPATINE&$G_{CC}$ & 11,00 & M.WINDU&$G_{FF}$                & 1826,07  & MLP&$G_{LL}$       & 111   & M.WINDU&$G_{FF}$        & 1826,07   \\
 \midrule
\multirow{10}{*}{SW4}    & LUKE&$G_{FF}$        & 1,00  & LUKE&$G_{FF}$                     & 26723,22 & LUKE&$G_{FF}$       & 282   & LUKE&$G_{FF}$    & 1,00     \\
                         & LEIA&$G_{FF}$                                            & 2,33  & LEIA&$G_{FF}$       & 15115,28 & LEIA&$G_{FF}$  & 224   & LUKE&$G_{CC}$  & 0,91     \\
                         & LUKE&$G_{CC}$                   & 2,67  & LUKE&$G_{CC}$         & 10156,06 & LUKE&$G_{CC}$      & 220   & LEIA&$G_{FF}$             & 0,86     \\
                         & H.SOLO&$G_{FF}$          & 4,00  & H.SOLO&$G_{FF}$         & 10118,03 & H.SOLO&$G_{FF}$        & 204   & H.SOLO&$G_{FF}$       & 0,81     \\
                         & C-3PO&$G_{FF}$                                           & 5,00  & C-3PO&$G_{FF}$                                           & 7509,04  & C-3PO&$G_{FF}$     & 163   & C-3PO&$G_{FF}$ & 0,71     \\
                         & C-3PO&$G_{CC}$                                  & 6,67  & DSCR&$G_{LL}$                & 7109,82  & C-3PO&$G_{CC}$                                  & 151   & C-3PO&$G_{CC}$     & 0,68     \\
                         & O.WAN&$G_{FF}$                                         & 8,00  & O.WAN&$G_{FF}$        & 5943,19  & CHEWBACCA&$G_{FF}$    & 147   & H.SOLO&$G_{CC}$                                & 0,62     \\
                         & CHEWBACCA&$G_{FF}$                                       & 8,67  & C-3PO&$G_{CC}$                                  & 5761,45  & O.WAN&$G_{FF}$     & 140   & CHEWBACCA&$G_{FF}$     & 0,61     \\
                         & H.SOLO&$G_{CC}$                                  & 10,00 & MFC&$G_{LL}$                 & 5275,11  & H.SOLO&$G_{CC}$                                  & 138   & O.WAN&$G_{FF}$           & 0,59     \\
                         & MFC&$G_{LL}$                 & 10,67 & SIS&$G_{LL}$                         & 5229,49  & TARKIN&$G_{FF}$              & 115   & DODGE&$G_{FF}$             & 0,55     \\

 \midrule
\multirow{10}{*}{SW5}    & LEIA&$G_{FF}$           & 1,00  & LEIA&$G_{FF}$                   & 13954,65 & LEIA&$G_{FF}$           & 196   & LEIA&$G_{FF}$           & 1,00     \\
                         & LUKE&$G_{FF}$           & 2,00  & LUKE&$G_{FF}$                   & 13567,44 & LUKE&$G_{FF}$           & 164   & LUKE&$G_{FF}$           & 0,91     \\
                         & H.SOLO&$G_{FF}$         & 3,67  & MHSMFC&$G_{LL}$            & 11933,93 & H.SOLO&$G_{FF}$         & 144   & H.SOLO&$G_{CC}$    & 0,83     \\
                         & H.SOLO&$G_{CC}$    & 5,33  & H.SOLO&$G_{FF}$                 & 6788,29  & MHSMFC&$G_{LL}$    & 126   & H.SOLO&$G_{FF}$         & 0,81     \\
                         & MHSMFC&$G_{LL}$    & 6,33  & HRBCC&$G_{LL}$             & 5609,66  & H.SOLO&$G_{CC}$    & 120   & LUKE&$G_{CC}$      & 0,75     \\
                         & HRBCC&$G_{LL}$     & 6,67  & PIETT&$G_{FF}$                  & 5342,43  & CHEWBACCA&$G_{FF}$      & 115   & CHEWBACCA&$G_{FF}$      & 0,74     \\
                         & CHEWBACCA&$G_{FF}$      & 7,00  & HRBMHSD&$G_{LL}$           & 3824,01  & HRBCC&$G_{LL}$     & 111   & C-3PO&$G_{FF}$          & 0,69     \\
                         & LUKE&$G_{CC}$      & 8,67  & H.SOLO&$G_{CC}$            & 3759,26  & YODA&$G_{FF}$           & 103   & HRBCC&$G_{LL}$     & 0,68     \\
                         & C-3PO&$G_{FF}$          & 10,33 & CHEWBACCA&$G_{FF}$              & 2651,96  & LUKE&$G_{CC}$      & 101   & LEIA&$G_{CC}$      & 0,68     \\
                         & YODA&$G_{FF}$           & 10,67 & EMPIRE OFFICER 1499\_0&$G_{FF}$ & 2317,74  & RIEEKAN&$G_{FF}$        & 101   & RIEEKAN&$G_{FF}$        & 0,67  \\
 \midrule
\multirow{10}{*}{SW6}    & H.SOLO&$G_{FF}$         & 1,33  & LUKE&$G_{FF}$                   & 14696,03 & H.SOLO&$G_{FF}$         & 272   & H.SOLO&$G_{FF}$         & 1,00     \\
                         & LUKE&$G_{FF}$           & 2,67  & H.SOLO&$G_{FF}$                 & 8672,05  & LUKE&$G_{FF}$           & 266   & C-3PO&$G_{FF}$          & 0,97     \\
                         & LEIA&$G_{FF}$           & 3,00  & LEIA&$G_{FF}$                   & 7421,83  & LEIA&$G_{FF}$           & 257   & LEIA&$G_{FF}$           & 0,96     \\
                         & C-3PO&$G_{FF}$          & 3,67  & H.SOLO&$G_{KK}$              & 6097,59  & C-3PO&$G_{FF}$          & 246   & CHEWBACCA&$G_{FF}$      & 0,91     \\
                         & CHEWBACCA&$G_{FF}$      & 5,67  & C-3PO&$G_{FF}$                  & 6050,57  & CHEWBACCA&$G_{FF}$      & 219   & LUKE&$G_{FF}$           & 0,88     \\
                         & H.SOLO&$G_{CC}$    & 6,00  & H.SOLO&$G_{CC}$            & 4889,51  & H.SOLO&$G_{CC}$    & 214   & H.SOLO&$G_{CC}$    & 0,86     \\
                         & C-3PO&$G_{CC}$     & 7,67  & LANDO&$G_{FF}$                  & 4811,81  & C-3PO&$G_{CC}$     & 197   & C-3PO&$G_{CC}$     & 0,82     \\
                         & LANDO&$G_{FF}$          & 8,33  & CHEWBACCA&$G_{FF}$              & 4185,95  & LANDO&$G_{FF}$          & 167   & LEIA&$G_{CC}$      & 0,69     \\
                         & LUKE&$G_{CC}$      & 9,33  & C-3PO&$G_{CC}$             & 3186,42  & LUKE&$G_{CC}$      & 164   & LUKE&$G_{CC}$      & 0,69     \\
                         & H.SOLO&$G_{KK}$      & 10,00 & LUKE&$G_{CC}$              & 2969,15  & LEIA&$G_{CC}$      & 154   & LANDO&$G_{FF}$          & 0,68 \\ \bottomrule
\end{tabular}
\begin{tabular}{l l}
\toprule
\textbf{ABBREVIATION} & \textbf{NAME}          \\  \midrule
A.DOPPELGANGER                         & AMIDALA DOPPELGANGER 1         \\
B.B.ORGANA                             & BREHA BAIL ORGANA              \\
B.VOICE                                & BENS VOICE                     \\
B.FETT                                 & BOBA FETT                      \\
B.ORGANA                               & BAIL ORGANA                    \\
C.C.CODY                               & CLONE COMMANDER CODY           \\
C.CROWD 1                              & CORUSCANT CROWD 1              \\
C.DOOKU                                & COUNT DOOKU                    \\
C.PANAKA                               & CAPT PANAKA                    \\
C.TYPHO                                & CAPTAIN TYPHO                  \\
D.MAUL                                 & DARTH MAUL                     \\
D.S.CONTROLLER                         & DEATH STAR CONTROLLER          \\
D.VADER                                & DARTH VADER                    \\
E.OFFICER 1                            & EMPIRE OFFICER 1               \\
E.OFFICER 2                            & EMPIRE OFFICER 2               \\
E.OFFICER 3                            & EMPIRE OFFICER 3               \\
E.OFFICER 4                            & EMPIRE OFFICER 4               \\
E.OFFICER 5                            & EMPIRE OFFICER 5               \\
G.GRIEVOUS                             & GENERAL GRIEVOUS               \\
H.SOLO                                 & HAN SOLO                       \\
I.OFFICER                              & IMPERIAL OFFICER               \\
J.CREW                                 & JABBA CREW                     \\
J.FETT                                 & JANGO FETT                     \\
J.JAR                                  & JAR JAR                        \\
J.MUSICIAN 1                           & JABBA MUSICIAN 1               \\
L.TECHNICIAN                           & LANDO TECHNICIAN               \\
L.TECHNICIAN                           & LANDO TECHNICIAN               \\
M.AMEDDA                               & MAS AMEDDA                     \\
M.MOTHMA                               & MON MOTHMA                     \\
M.WINDU                                & MACE WINDU                     \\
N.GUNRAY                               & NUTE GUNRAY                    \\
N.NUNB                                 & NIEN NUNB                      \\
O.WAN                                  & OBI-WAN                        \\
P.FOLLOWER                             & PALPATINE FOLLOWER             \\
PALPATINE                              & PALPATINE                      \\
Q.GON                                  & QUI-GON                        \\
R.LEADER                               & RED LEADER                     \\
R.OFFICER                              & REBEL OFFICER                  \\
R.OFFICER 2                            & REBEL OFFICER 2                \\
R.OLIE                                 & RIC OLIE                       \\
Z.WESSEL                               & ZAM WESSEL                    \\  \bottomrule
\end{tabular}
\begin{tabular}{l l l}

\toprule
\textbf{MOVIE}                 & \textbf{ABBREVIATION} & \textbf{NAME}                                                     \\ \midrule
\multirow{18}{*}{SW1} & AHMR         & ANAKINS HOVEL - MAIN ROOM                                \\ 
                      & FBB          & FEDERATION BATTLESHIP - BRIDGE                           \\  
                      & FBCR         & FEDERATION BATTLESHIP - CONFERENCE ROOM                  \\
                      & FBH          & FEDERATION BATTLESHIP - HALLWAY                          \\ 
                      & FBHOB        & FEDERATION BATTLESHIP - HALLWAY - OUTSIDE BRIDGE-        \\ 
                      & FBMB         & FEDERATION BATTLESHIP - MAIN BAY                         \\  
                      & MSAVP        & MOS ESPA - ARENA - VIEWING PLATFORM                      \\  
                      & MER          & MOS ESPA - RACETRACK                                     \\  
                      & NFCS         & NABOO FIGHTER - COCKPIT - SPACE                          \\  
                      & NGP          & NABOO GRASS PLAINS                                       \\  
                      & NPTR         & NABOO PALACE - THRONE ROOM                               \\  
                      & NSC          & NABOO SPACECRAFT - COCKPIT                               \\  
                      & NSMA         & NABOO SPACECRAFT - MAIN AREA                             \\  
                      & NSQC         & NABOO SPACECRAFT - QUEENS CHAMBERS                       \\  
                      & NSCS         & NABOO STARFIGHTER - COCKPIT - SPACE                      \\  
                      & SCU          & SUB COCKPIT - UNDERWATER                                 \\  
                      & TDNS         & TATOOINE - DESERT - NABOO SPACECRAFT                     \\  
                      & TCH          & THEED - CENTRAL HANGER                                   \\ \midrule
\multirow{14}{*}{SW2} & CCD          & CITYSCAPE CORUSCANT - DAWN                               \\  
                      & CNSS         & COCKPIT NABOO STARSHIP - SUNSET                          \\  
                      & CJTCC        & CORUSCANT JEDI TEMPLE COUNCIL CHAMBER                    \\  
                      & CMSC         & CORUSCANT MAIN SENATE CHAMBER                            \\  
                      & GEA          & GEONOSIS EXECUTION ARENA                                 \\  
                      & GLA          & GEONOSIS LANDING AREA                                    \\  
                      & SBPAB        & SENATE BUILDING PADMES APARTMENT BEDROOM                 \\  
                      & SP           & SPACE                                                    \\  
                      & TDHMF        & TATOOINE DESERT HOMESTEAD MOISTURE FARM                  \\   & TC           & TIPOCA CITY (RAINSTORM)                                  \\  
                      & TCCE         & TIPOCA CITY CORRIDOR ENTRANCE                            \\  
                      & TCFA         & TIPOCA CITY FETT APARTMENT                               \\  
                      & TCKLP        & TIPOCA CITY KAMINO LANDING PLATFORM (RAINSTORM)          \\
                      & THMF         & TATOOINE HOMESTEAD MOISTURE FARM                         \\  
                      & THG         & TATOOINE HOMESTEAD - GARAGE                         \\  
                      \midrule
\multirow{21}{*}{SW3} & ASH          & ALDERAAN STARCRUISER - HALLWAY                           \\  
                      & BOOC         & BAIL ORGANAS OFFICE - CORUSCANT                          \\  
                      & CO           & CHANCELLORS OFFICE                                       \\  
                      & CCPD         & CITYSCAPE - CORUSCANT - PRE-DAWN                         \\  
                      & CSACHO       & CORRIDOR - SENATE ARENA - CHANCELLORS HOLDING OFFICE     \\  
                      & CJTH         & CORUSCANT - JEDI TEMPLE - HALLWAY                        \\  
                      & CSCMA        & CORUSCANT - SENATE CHAMBER - MAIN ARENA                  \\  
                      & DVQSD  & DARTH VADER’S QUARTERS - STAR DESTROYER \\
                      & IDC          & INDUSTRIAL DISTRICT - CORUSCANT                          \\  
                      & LPCIRC       & LANDING PLATFORM - CORUSCANT - IMPERIAL REHAB CENTER     \\  
                      & LPN          & LANDING PLATFORM - NABOO SKIFF                           \\  
                      & MFJT         & MAIN FLOOR - JEDI TEMPLE                                 \\  
                      & MCP          & MUSTAFAR - COLLECTION PANELS                             \\  
                      & MLP          & MUSTAFAR - LANDING PLATFORM                              \\  
                      & MLPR         & MUSTAFAR - LANDING PLATFORM ROOM                           \\  
                      & MMCC         & MUSTAFAR - MAIN CONTROL CENTER                           \\  
                      & OBS          & OBI-WAN’S STARFIGHTER                                    \\  
                      & PJTC         & PLAZA - JEDI TEMPLE - CORUSCANT                          \\  
                      & PJTCR        & PLAZA - JEDI TEMPLE - CORUSCANT-ROOM                     \\  
                      & SC           & SENATE CHAMBER                                           \\  
                      & SCC          & SENATE CHAMBER - CORUSCANT                               \\  
                      & UCRGC        & UTAPAU - CONFERENCE ROOM - GRAND CHAMBER                 \\  
                      & ULP          & UTAPAU - LANDING PLATFORM                                \\ \midrule
\multirow{15}{*}{SW4} & DSCR         & DEATH STAR - CONFERENCE ROOM                             \\  
                      & DSCTR         & DEATH STAR - CONTROL ROOM                                \\  
                      & DSH          & DEATH STAR - HALLWAY                                     \\  
                      & GLYWC        & GOLD LEADERS Y-WING - COCKPIT                            \\  
                      & LXWCT        & LUKES X-WING - COCKPIT - TRAVELING                       \\  
                      & LXFC         & LUKES X-WING FIGHTER - COCKPIT                           \\  
                      & MLP &  MUSTAFAR - LANDING PLATFORM \\
                      & MOWR         & MASSASSI OUTPOST - WAR ROOM                              \\  
                      & MFC          & MILLENNIUM FALCON - COCKPIT                              \\  
                      & MFGC         & MILLENNIUM FALCON - GUNPORTS - COCKPIT                   \\  
                      & RLC          & RED LEADERS COCKPIT                                      \\  
                      & SATDS        & SPACE AROUND THE DEATH STAR                              \\  
                      & SIS          & SPACECRAFT IN SPACE                                      \\  
                      & SOTDS        & SURFACE OF THE DEATH STAR                                \\  
                      & TDW          & TATOOINE - DESERT WASTELAND                              \\  
                      & TLH          & TATOOINE - LARS HOMESTEAD                                \\ \midrule
\multirow{18}{*}{SW5} & BOCCWVD      & BOTTOM OF CLOUD CITY - WEATHER VANE - DUSK               \\  
                      & CCC          & CLOUD CITY - CORRIDOR                                    \\  
                      & CCLPMF       & CLOUD CITY - LANDING PLATFORM - MILLENNIUM FALCON        \\  
                      & DVSDBMCD     & DARTH VADERS STAR DESTROYER - BRIDGE - MAIN CONTROL DECK \\  
                      & HB           & HOTH - BATTLEFIELD                                       \\  
                      & HIPST        & HOTH - ICE PLAIN - SNOW TRENCH                           \\  
                      & HRBCC        & HOTH - REBEL BASE - COMMAND CENTER                       \\  
                      & HRBMHD       & HOTH - REBEL BASE - MAIN HANGAR DECK                     \\  
                      & LSRLC        & LUKES SNOWSPEEDER ROGUE LEADER - COCKPIT                 \\  
                      & LXWC         & LUKES X-WING - COCKPIT                                   \\  
                      & MHMFC        & MAIN HANGAR - MILLENNIUM FALCON - COCKPIT                \\  
                      & MFC          & MILLENNIUM FALCON - COCKPIT                              \\  
                      & MFGAC        & MILLENNIUM FALCON - GIANT ASTEROID CRATER                \\  
                      & MFH          & MILLENNIUM FALCON - HOLD                                 \\  
                      & MFSQ         & MILLENNIUM FALCON - SLEEPING QUARTERS                    \\  
                      & MHMFC         & MAIN HANGAR - MILLENNIUM FALCON - COCKPIT \\
                      & RBMC         & REBEL BASE - MEDICAL CENTER                              \\  
                      & SIF          & SPACE - IMPERIAL FLEET                                   \\  
                      & WSRTC        & WEDGES SNOWSPEEDER ROGUE THREE - COCKPIT                 \\ \midrule
\multirow{13}{*}{SW6} & BE           & BUNKER - ENTRANCE                                        \\  
                      & DSMDB        & DEATH STAR - MAIN DOCKING BAY                            \\  
                      & DSLA         & DUNE SEA - LANDING AREA                                  \\  
                      & ETTR         & EMPERORS TOWER - THRONE ROOM                             \\  
                      & FGB          & FOREST - GENERATOR BUNKER                                \\  
                      & FLSE         & FOREST LANDING SITE - ENDOR                              \\  
                      & JTR          & JABBAS THRONE ROOM                                       \\  
                      & MFC          & MILLENNIUM FALCON - COCKPIT                              \\  
                      & MHMFC          & MAIN HANGAR - MILLENNIUM FALCON - COCKPIT                              \\  
                      & RSCB         & REBEL STAR CRUISER - BRIDGE                              \\  
                      & RTJPT        & ROAD TO JABBAS PALACE - TATOOINE                         \\  
                      & SKI          & SKIFF                                                    \\  
                      & SRF          & SPACE - REBEL FLEET                                      \\  
                      & SAT          & SPACE ABOVE TATOOINEA                                    \\ \bottomrule
\end{tabular}
